FPGA Stream-Monitoring of Real-time Properties

An essential part of cyber-physical systems is the online evaluation of real-time data streams. Especially in systems that are intrinsically safety-critical, a dedicated monitoring component inspecting data streams to detect problems at runtime greatly increases the confidence in a safe execution. Such a monitor needs to be based on a specification language capable of expressing complex, high-level properties using only the accessible low-level signals. Moreover, tight constraints on computational resources exacerbate the requirements on the monitor. Thus, several existing approaches to monitoring are not applicable due to their dependence on an operating system. We present an FPGA-based monitoring approach by compiling an RTLola specification into synthesizable VHDL code. RTLola is a stream-based specification language capable of expressing complex real-time properties while providing an upper bound on the execution time and memory requirements. The statically determined memory bound allows for a compilation to an FPGA with a fixed size. An advantage of FPGAs is a simple integration process in existing systems and superb executing time. The compilation results in a highly parallel implementation thanks to the modular nature of RTLola specifications. This further increases the maximal event rate the monitor can handle.

==> figures/evalcontrol.tex <==
\begin{figure}[t]
\vspace{-.3cm}
  \begin{minipage}{.48\columnwidth}
    \begin{subfigure}{.9\textwidth}
      \centering
      \begin{tikzpicture}[scale=.8, every node/.style={transform shape}]

          \node [state, initial above] (idle)                     {idle};
          \node [state] (pop)  [right=2cm of idle] {pop};
          \node [state] (eval) [below=2cm of pop]  {eval};

          \draw[thick, transition] (idle) edge              node [above]         {$\neg \signal{empty}$} (pop);
          \draw[thick, transition] (pop)  edge [bend right] node [right]         {$\top$}                (eval);
          \draw[thick, transition] (eval) edge [bend right] node [above, sloped] {$\neg\signal{empty}$}  (pop);
          \draw[thick, transition] (eval) edge              node [below, sloped] {$\signal{empty}$}      (idle);
        
      \end{tikzpicture}
      \caption{The \component{LLQInterface} handles the the communication with the queue in \smstate{pop}, and waits in \smstate{eval} until the evaluation finished.}
      \label{fig:statemachine:llqif}
    \end{subfigure}
  \end{minipage}
  \hfill
  \begin{minipage}{.48\columnwidth}
    \begin{subfigure}{.9\textwidth}
      \centering
      \begin{tikzpicture}[scale=.8, every node/.style={transform shape}]

          \node [state, initial above]              (idle)                             {idle};
          \node [state]              (one)     [right=2.5cm of idle]    {$1$};
          \node [state]              (twoone)  [below=2cm of one]       {$2.1$};
          \node [minimum height=1cm] (twodots) [left=.955cm of twoone]  {\dots};
          \node [state]              (twol)    [left=.955cm of twodots] {$2.\ell$};
        
          \path [thick, transition] (idle)    to node [above, sloped] {\signal{een}} (one);
          \draw [thick, transition] (one)     to node [above, sloped] {\signal{done\textsubscript{1}}} (twoone);
          \draw [thick, transition] (twoone)  to node [above, sloped] {\signal{done\textsubscript{2.1}}} (twodots);
          \draw [thick, transition] (twodots) to node [above, sloped] {\signal{done\textsubscript{2.($\ell$-1)}}} (twol);
          \draw [thick, transition] (twol)    to node [above, sloped] {\signal{done\textsubscript{2.$\ell$}}} (idle);
        
      \end{tikzpicture}
      \caption{The \component{EvalController} manages the evaluation. State~\smstate{1} treats input streams, \smstate{2.1} through \smstate{2.$\lambda$} output streams according to the evaluation order.}
      \label{fig:statemachine:ec}
    \end{subfigure}
  \end{minipage}
  \caption{State machines for the \component{LLQInterface} and the \component{EvalController}} 
  \label{fig:statemachines}
\end{figure}

==> figures/hlc.tex <==
\begin{figure}[t]
  \centering
  \hspace*{-1cm}
  \begin{tikzpicture}[scale=.8, every node/.style={transform shape}]
  
    %%%% Components
    \node [component, text width=1.8cm] at (6,0)  (prescaler) {\component{PreScaler}};
    \node [component] at (2,0)  (extinter) {\component{ExtInterface}};
    \node [component] at (0,-2) (timeselect) {\component{TimeSelect}};
    \node [component] at (0,-4) (scheduler) {\component{Scheduler}};
    \node [component] at (4,-6) (eventdelay) {\component{EventDelay}};
    \node [component] at (2, -8) (qinter) {\component{HLQInterface}};

    %%%% Signals
    % ext_ts: ExtInterface -> TimeSelect
    \path [signal, config] (1.5,-.5) -- (1.5,-1) -| (timeselect); 
    \node [nameleft] at (-.2,-.75) {\hfill$\bool[\sizets] \ni \signal{ext\_ts}$};
    % ev: ExtInterface -> EventDelay
    \path [signal] (2.5,-.5) -- (2.5,-1) -| (eventdelay); 
    \node [nameright] at (4.2,-.75) {$\signal{ev} \in \bool[\sum (s_i + 1)]$\hfill};
    % its: TimeSelect -> Scheduler/EventDelay
    \path [signal] (0,-3) -| (3.4,-5.5); % -> EventDelay
    \path [signal] (timeselect) -- (scheduler);
    \node [nameleft] at (-1.7,-2.9) {\hfill$\bool[\sizets] \ni \signal{its}$};
    % dl: Scheduler -> QInterface
    \path [signal] (scheduler) |- (1.5,-7) -- (1.5,-7.5);
    \node [nameleft] at (-1.7,-4.8) {$\hfill\bool[\sizets + \numdl] \ni \signal{dl}$};
    % hold: Scheduler -> EventDelay
    \path [signal, config] (.5,-4.5) |- (eventdelay);
    \node [nameright] at (2.2,-4.8) {$\signal{hold} \in \bool$\hfill};
    % tev: EventDelay -> QInterface
    \path [signal] (eventdelay) |- (2.5,-7) -- (2.5,-7.5);
    \node [nameright] at (5.7,-6.7) {$\signal{tev} \in \bool[\sizets + \sum (s_i + 1)]$\hfill};
    % push: QInterface -> Queue
    \path [signal] (1.5,-8.5) -- (1.5,-9.5);
    \node [nameleft] at (-.3,-8.9) {\hfill$\bool \ni \signal{push}$};
    % data: QInterface -> Queue
    \path [signal] (2.5,-8.5) -- (2.5,-9.5);
    \node [nameright] at (4.2,-8.9) {$\signal{data} \in \bool[\sizeev]$\hfill};
    
    %%%% Borders
    \begin{scope}[on background layer]    % select the background layer
      % Event-based
      \path[event] (-.5,1) -- (-.5,-1.2) -- (2,-1.2) -- ++(0,-7.5) -- ++(4.5, 0) -- ++(0,7.5) -- ++(-2, 0) -- ++(0, 2.2) -- cycle;
      \node () at (5.5, -1.5) {\sl\textcolor{eventcolor}{Event-based}};
      % Periodic
      \path[periodic] (-2,-1.2) --        (2,-1.2) -- ++(0,-7.5) -- ++(-4,0) -- cycle;
      \node () at (-1.3, -8.3) {\sl\textcolor{periodiccolor}{Periodic}};
    \end{scope}
    
    
  \end{tikzpicture}
  \caption{Schematic of the High-level Controller receiving external events, managing periodic deadlines, and preparing data for the Low-level Controller.}
  \label{fig:schematic:hlc}
\end{figure}

==> figures/llc.tex <==
\begin{figure}[t]
  \centering
  % \hspace*{.2cm}
  \begin{tikzpicture}[scale=.78, every node/.style={transform shape}]

    %%% Components
    \node [component] at (0,0)  (qif) {\component{LLQInterface}};
    \node [component] at (4.5,0) (ec) {\component{EvalController}};

    %%% Wires
    % d_in: Queue -> EC
    \path [signal] (4.5,1.5) -- (ec); 
    \node [nameright, text width=1.6cm] at (5.4,.8) {$\signal{d\_in} \in \bool[\sizeev]$\hfill};

    % empty: Queue -> QIF
    \path [signal] (.5,1.5) -- (.5,.5); 
    \node [nameright] at (2.2,.8) {$\signal{empty} \in \bool$\hfill};

    % pop: QIF -> Queue
    \path [signal] (-.5,.5) -- (-.5,1.5); 
    \node [nameleft, text width=1.2cm] at (-1.2,.8) {\hfill$\bool \ni \signal{pop}$};

    % en: QIF <-> EC
    \path [signal, <->] (qif) -- (ec); 
    \node [nameright] at (3.4,.3) {$\signal{een} \in \bool$\hfill};

  \end{tikzpicture}
  \captionsetup{width=0.95\columnwidth} % No idea why caption is too wide
  \caption{Schematic of the Low-level Controller receiving event and deadline information from the queue and evaluating streams accordingly.}
  \label{fig:schematic:llc}
\end{figure}

==> figures/overall.tex <==
\begin{figure}[t]
\centering
\hspace*{-.8cm}
\begin{tikzpicture}
  \node [draw, ellipse, fill=white] at (0,1.5) (inputs) {\component{Inputs}};
  \node [component] at (0,0) (hlc) {\component{High-level Controller}};
  \node at (-2.5,0) (time) {\clockicon};
  \node [component, text width = 3.5em] at (0,-2) (q) {\component{Queue}};
  \node [component] at (0,-4) (llc) {\component{Low-level Controller}};
  \node [draw, ellipse, fill=white] at (0,-5.5) (outputs) {\component{Outputs}};

  % Input 
  \path [signal] (inputs) -- (hlc);
  \node [nameright] at (1.65,.95) {$\signal{event} \in \bool[\sizets + \sum (s_i + 1)]$};
  \path [signal] (time) -- (hlc);
  
  % HLC -> Queue
  \path [signal] (-.35,-0.5) -- (-.35,-1.5); % push
  \node [nameleft] at (-2.1,-0.95) {\hfill$\bool \ni \signal{push}$};
  \path [signal] (.35,-0.5) -- (.35,-1.5); % queue_in
  \node [nameright] at (2.1,-0.95) {$\signal{q\textsubscript{in}} \in \bool[\sizeev]$};

  % Queue -> LLC
  \path [signal] (-.35,-3.5) -- (-.35,-2.5); % pop
  \node [nameleft] at (-2.1,-2.95) {\hfill$\bool \ni \signal{pop}$};
  \path [signal] (0,-2.5) -- (0,-3.5); % empty
  \node [nameright] at (1.65,-2.8) {$\signal{empty} \in \bool$};
  \path [signal] (.35,-2.5) -- (.35,-3.5); % queue_out
  \node [nameright] at (2.1,-3.15) {$\signal{q\textsubscript{out}} \in \bool[\sizeev]$};

  \path [signal] (llc) -- (outputs);
  \node [nameright] at (1.65,-4.8) {$\signal{trig} \in \bool[\numtrig]$};
  
  %%%% Borders
  \begin{scope}[on background layer]    % select the background layer
    % Event-based
    \path[event] (-1.5,2) -- (-1.5,.95) -- (0,.95) -- (0,-6) -- (3,-6) -- (3,2) -- cycle;
    \node () at (2.1, 1.7) {\sl\textcolor{eventcolor}{Event-based}};
    % Periodic
    \path[periodic] (-3.2,.95) -- (0,.95) -- (0,-6) -- (-2,-6) -- (-2,-.95) -- (-3.2,-.95) -- cycle;
    \node () at (-2.6, .7) {\sl\textcolor{periodiccolor}{Periodic}};
  \end{scope}
  
\end{tikzpicture}

\caption{Schematic of an \rtlola monitor composed of two modules connected via a queue. The \emph{High-level Controller} manages the order in which periodic and event-based streams have to be evaluated. The \emph{Low-level Controller} manages the evaluation process of all affected streams.}
\label{fig:overalldesign}
\end{figure}


==> figures/streamaccesses.tex <==
\begin{tikzpicture}
  \node[draw, minimum height=1.5cm, minimum width=2cm](event)    at (-2,-2) {Event-based};
  \node[draw, minimum height=1.5cm, minimum width=2cm](periodic) at (2,-2)  {Periodic};
  %%% Inputs
  \node (inputs) at (0,0) {Inputs};
  %% Input -> Event-based
  \foreach \offset in {0,.15,-.125} {
    \draw[signal] (\offset,-.2) -- ++(0,-.5-\offset) -- ++(-2,0) -- ++(0,-.55+\offset);
    \draw[signal] (\offset,-.2) -- ++(0,-.5-\offset) -- ++(+2-2*\offset,0) -- ++(0,-.55+\offset);
  }
  
  \newcommand\InOutLower{-2.75}
  
  %%% Output
  \node (outputs) at (0,-4) {Output};
  \foreach \offset in {0,-.125} {
    %%% Event -> Output
    \draw[signal] (-2-\offset,\InOutLower) -- ++(0,-.5-\offset) -- ++(+1.8,0) -- ++(0,-.55+\offset);
    %%% Periodic -> Output
    \draw[signal] (+2+\offset,\InOutLower) -- ++(0,-.5-\offset) -- ++(-1.8,0) -- ++(0,-.55+\offset);
  }
  
  %%%% Loops
  %%% Event-based
  \draw[signal] (-2.125,\InOutLower) -- ++(0,-.3) -- ++(-1.2,0) -- ++(0,+1) -- ++(+.32,0);
  %%% Periodic
  \draw[signal] (+2.125,\InOutLower) -- ++(0,-.3) -- ++(+1.2,0) -- ++(0,+1) -- ++(-.32,0);
  
  %%%% Sample and Hold
  \draw[signal] (-1,-1.9) -- ++(+2,0);
  \node[align=center] () at (0,-1.75) {\footnotesize 0-order hold};
  \draw[signal] (+1,-2.1) -- ++(-2,0);
  \node[align=center] () at (0,-2.4) {\footnotesize sliding window,\\[-4pt] \footnotesize 0-order hold};
  
  \node () at (2.75,-1.5) {\clockicon};

%	%%% Outputs event-based
%	\path[->](-.3,-.75) edge (-.3,-1.5);
%	\path[->](-.1,-.75) edge (-.1,-1.5);
%	\path[->](.1,-.75) edge (.1,-1.5);
%	\path[->](.3,-.75) edge (.3,-1.5);
%	\draw(-.3,-1) -- (-1.2,-1) -- (-1.2,0);
%	\path[->](-1.2,0) edge (-1,0);
%	%%%
%	
%	%%% Outputs periodic
%	\path[->](3.7,-.75) edge (3.7,-1.5);
%	\path[->](3.9,-.75) edge (3.9,-1.5);
%	\path[->](4.1,-.75) edge (4.1,-1.5);
%	\path[->](4.3,-.75) edge (4.3,-1.5);
%	\node[](clock) at (4.7,-.9){$\VarTaschenuhr$};
%	\draw(4.3,-1.25) -- (5.2,-1.25) -- (5.2,0);
%	\path[->](5.2,0) edge node[right=.1]{}(5,0);
%	%%%
%	
%	%%% sample and hold
%	\path[->](3,-.25) edge node[below]{!}(1,-.25);
%	\path[->](1,.25) edge node[above]{!}(3,.25);
	%%%
	
%	\node[draw, minimum width=2cm (output) at (0,-2) {A};
\end{tikzpicture}

==> figures/streams.tex <==
\begin{figure}[t]
  \vspace{-.3cm}
  \centering
  % \hspace*{.2cm}
  \begin{tikzpicture}[scale=.8, every node/.style={transform shape}]

    %%% Components
    \node [component] at (0,0)  (ini) {\component{in\textsubscript{i}}};
    \node [component] at (4,0)  (outj) {\component{out\textsubscript{j}}};
    \node [component] at (8,0)  (wetwa) {\component{w\textsubscript{$\eta$}}};

    %%% Wires
    %%% Inputs of Input Stream
    \path [signal] (-.5,1.5) -- (-.5,.5); 
    \node [namecenter] at (-.6,1.6) {$\signal{upd} \in \bool$};
    \path [signal] (.5, 1.5) -- (.5, .5); 
    \node [namecenter] at (.2, 1.6) {$\signal{d\textsubscript{in}} \in \bool[s_i]$};

    %%% Outputs of Input Stream
    \path [signal] (-.5,-.5) -- (-.5,-1.5); 
    \node [namecenter] at (-.2,-1.3) {$\signal{done} \in \bool$};
    \path [signal] (.5, -.5) -- (.5, -1.5); 
    \node [namecenter] at (.8,-1.3) {$\signal{d\textsubscript{out}} \in \bool[s_{\mathit{out}_i}]$};


    %%% Inputs of Output Stream
    \path [signal] (3.1,1.5) -- (3.1, .5); 
    \node [namecenter] at (2.9,1.7) {$\signal{pe} \in \bool$};
    \path [signal] (3.7,1.5) -- (3.7, .5); 
    \node [namecenter] at (3.5,1.7) {$\signal{eval} \in \bool$};
    \path [signal] (4.3,1.5) -- (4.3, .5); 
    \node [namecenter] at (4.1,1.7) {$\signal{w\textsubscript{in}} \in \bool[\wdep(j)]$};
    \path [signal] (4.9,1.5) -- (4.9, .5); 
    \node [namecenter] at (4.7,1.7) {$\signal{dep\textsubscript{in}} \in \bool[\dep(j)]$};

    %%% Outputs of Input Stream
    \path [signal] (3.5, -.5) -- (3.5,-1.5); 
    \node [namecenter] at (3.8,-1.3) {$\signal{done} \in \bool$};
    \path [signal] (4.5, -.5) -- (4.5,-1.5); 
    \node [namecenter] at (4.8,-1.3) {$\signal{d\textsubscript{out}} \in \bool[s_{\mathit{out}_j}]$};


    %%% Inputs of Window
    \path [signal] (7.1,1.5) -- (7.1, .5); 
    \node [namecenter] at (6.9,1.7) {$\signal{evict} \in \bool$};
    \path [signal] (7.7,1.5) -- (7.7, .5); 
    \node [namecenter] at (7.5,1.7) {$\signal{upd} \in \bool$};
    \path [signal] (8.3,1.5) -- (8.3, .5); 
    \node [namecenter] at (8.1,1.7) {$\signal{req} \in \bool$};
    \path [signal] (8.9,1.5) -- (8.9, .5); 
    \node [namecenter] at (8.7,1.7) {$\signal{d\textsubscript{in}} \in \bool[s_{\mathit{in}_\eta}]$};

    %%% Outputs of Window
    \path [signal] (7.5, -.5) -- (7.5,-1.5); 
    \node [namecenter] at (7.8,-1.3) {$\signal{done} \in \bool$};
    \path [signal] (8.5, -.5) -- (8.5,-1.5); 
    \node [namecenter] at (8.8,-1.3) {$\signal{d\textsubscript{out}} \in \bool[s_{\mathit{out}_\eta}]$};
    
  \end{tikzpicture}
  \caption{Input and output signals of input and output streams.}
  \label{fig:schematic:innercomps}
\end{figure}
